Supervisory Controller Synthesis for Non-terminating Processes is an Obliging Game

We present a new algorithm to solve the supervisory control problem over non-terminating processes modeled as $\omega$-regular automata. A solution to this problem was obtained by Thistle in 1995 which uses complex manipulations of automata. We show a new solution to the problem through a reduction to obliging games, which, in turn, can be reduced to $\omega$-regular reactive synthesis. Therefore, our reduction results in a symbolic algorithm based on manipulating sets of states using tools from reactive synthesis.

==> fig_M.tex <==
\begin{tikzpicture}[auto,scale=1]
  \begin{footnotesize}
   %Plant realization
       \node (name) at (-0.8,0.3) {$M$:};
          \node (init) at (-0.8,0) {};
          \node[mystate] (p0) at (0,0) {$p_0$};
          \node[mystate,accepting,sws-red] (p1) at (1.5,0) {$p_1$};
          \node[mystate,accepting,sws-blue] (p2) at (3,0) {$p_2$};
%           \node[mystate] (p9) at (3,0.5) {$p_9$};
%           \node[mystate] (p9) at (0,1) {$p_{9}$};
          
%           \node[mystate,blue,fill=blue!20] (p41) at (3.7,0.3) {$q_4$};
%           \node[mystate,red, fill=red!20] (p5b) at (4.4,0) {$q_5$};
          
\SFSAutomatEdge{init}{}{p0}{}{}  
\SFSAutomatEdgeCrossed{p0}{a}{p1}{bend left}{}
\SFSAutomatEdge{p0}{c}{p0}{loop below}{}
\SFSAutomatEdge{p1}{c}{p0}{bend left}{}
\SFSAutomatEdgeCrossed{p1}{b}{p2}{bend left}{}
\SFSAutomatEdgeCrossed{p2}{b}{p2}{loop below}{}
\SFSAutomatEdgeCrossed{p2}{a}{p1}{bend left}{}

  \end{footnotesize}
\end{tikzpicture}


==> fig_MtoG.tex <==
\begin{tikzpicture}[auto,scale=1]
  \begin{footnotesize}
% \def\hsep{0} 
% \def\vsep{0}
    \node (name) at (-0.5,0.5) {$G$:};
          \node (init) at (-0.8,0) {};
          \node[mystate,fill=violet!20] (p0) at (0,0) {$p_0$};
          \node[mysquare,draw,fill=\lgreen] (p0c) at (1.3,-0.4) {$p_0, \set{c}$};
          \node[mysquare,draw,fill=\lgreen] (p0ac) at (1.3,0.4) {$p_0, \set{a,c}$};
          \node[mystate,accepting,sws-red,fill=violet!20] (p1) at (2.6,0) {$p_1$};
          \node[mysquare,draw,fill=\lgreen] (p1bc) at (3.9,0.4) {$p_1, \set{b,c}$};
%           \node[mysquare,draw,fill=\lgreen] (p1b) at (3,0) {$p_1, \set{b}$};
          \node[mysquare,draw,fill=\lgreen] (p1c) at (3.9,-0.4) {$p_1, \set{c}$};
          \node[mystate,accepting,sws-blue,fill=violet!20] (p2) at (5.2,0) {$p_2$};
          \node[mysquare,draw,fill=\lgreen] (p2ab) at (6.3,0.6) {$p_2, \set{a,b}$};
          \node[mysquare,draw,fill=\lgreen] (p2b) at (6.3,0) {$p_2, \set{b}$};
          \node[mysquare,draw,fill=\lgreen] (p2a) at (6.3,-0.6) {$p_2, \set{a}$};
          
%           \node[mystate] (p9) at (3,0.5) {$p_9$};
%           \node[mystate] (p9) at (0,1) {$p_{9}$};
          
%           \node[mystate,blue,fill=blue!20] (p41) at (3.7,0.3) {$q_4$};
%           \node[mystate,red, fill=red!20] (p5b) at (4.4,0) {$q_5$};
          
\SFSAutomatEdge{init}{}{p0}{}{}  
\SFSAutomatEdge{p0}{}{p0c}{}{}
\SFSAutomatEdge{p0}{}{p0ac}{}{}
\SFSAutomatEdge{p0ac}{}{p0}{bend right}{}
\SFSAutomatEdge{p0ac}{}{p1}{}{}
\SFSAutomatEdge{p0c}{}{p0}{bend left}{}
% \SFSAutomatEdge{p1}{}{p1b}{}{}
\SFSAutomatEdge{p1}{}{p1bc}{}{}
\SFSAutomatEdge{p1}{}{p1c}{}{}
% \SFSAutomatEdge{p1b}{}{p2}{}{}
\SFSAutomatEdge{p1bc}{}{p2}{}{}
\SFSAutomatEdge{p1bc}{}{p0.north}{bend right=50}{}
\SFSAutomatEdge{p1c}{}{p0.south}{bend left=50}{}
\SFSAutomatEdge{p2}{}{p2ab}{}{}
\SFSAutomatEdge{p2}{}{p2a}{bend right}{}
\SFSAutomatEdge{p2}{}{p2b}{}{}
\SFSAutomatEdge{p2ab}{}{p2}{bend right}{}
\SFSAutomatEdge{p2b}{}{p2}{bend left}{}
\SFSAutomatEdge{p2ab}{}{p1.north}{bend right}{}
\SFSAutomatEdge{p2a}{}{p1.south}{bend left}{}
   
   
  \end{footnotesize}
\end{tikzpicture}


==> fig_OGG.tex <==
\begin{tikzpicture}[auto,scale=1.5]
  \begin{footnotesize}
   %Plant realization
          \node (name) at (-0.2,0.5) {$\GG'$:};
          \node (init) at (-0.5,0) {};
          \node[mystate,fill=violet!20] (p0) at (0,0) {$p_0$};
          \node[mysquare,draw,fill=\lgreen] (p0c) at (1,-0.5) {$p_0, \set{c}$};
          \node[mysquare,draw,fill=\lgreen] (p0ac) at (1,0) {$p_0, \set{a,c}$};
          \node[mystate,accepting,sws-red,fill=violet!20] (p1) at (2,0) {$p_1$};
          \node[mysquare,draw,fill=\lgreen] (p1bc) at (3,0.2) {$p_1, \set{b,c}$};
%           \node[mysquare,draw,fill=\lgreen] (p1b) at (3,0) {$p_1, \set{b}$};
          \node[mysquare,draw,fill=\lgreen] (p1c) at (3,-0.2) {$p_1, \set{c}$};
          \node[mystate,accepting,sws-blue,fill=violet!20] (p2) at (3.9,0) {$p_2$};
          \node[mysquare,draw,fill=\lgreen] (p2ab) at (4.7,0.5) {$p_2, \set{a,b}$};
          \node[mysquare,draw,fill=\lgreen] (p2b) at (4.7,0) {$p_2, \set{b}$};
          \node[mysquare,draw,fill=\lgreen] (p2a) at (4.7,-0.5) {$p_2, \set{a}$};
          

          \node[mystate,fill=violet!20] (p0p) at (0,-2) {$p'_0$};
          \node[myestate,draw,fill=violet!20] (p0cp) at (1,-2.5) {$p'_0, \set{c}$};
          \node[myestate,draw,fill=violet!20] (p0acp) at (1,-2) {$p'_0, \set{a,c}$};
          \node[mystate,accepting,sws-red,fill=violet!20] (p1p) at (2,-2) {$p'_1$};
          \node[myestate,draw,fill=violet!20] (p1bcp) at (3,-1.8) {$p'_1, \set{b,c}$};
%           \node[myestate,draw,fill=violet!20] (p1bp) at (3,-2) {$p'_1, \set{b}$};
          \node[myestate,draw,fill=violet!20] (p1cp) at (3,-2.2) {$p'_1, \set{c}$};
          \node[mystate,accepting,sws-blue,fill=violet!20] (p2p) at (3.9,-2) {$p'_2$};
          \node[myestate,draw,fill=violet!20] (p2abp) at (4.7,-1.5) {$p'_2, \set{a,b}$};
          \node[myestate,draw,fill=violet!20] (p2bp) at (4.7,-2) {$p'_2, \set{b}$};
          \node[myestate,draw,fill=violet!20] (p2ap) at (4.7,-2.5) {$p'_2, \set{a}$};
          

          
          
          
\SFSAutomatEdge{init}{}{p0}{}{}  
\SFSAutomatEdge{p0}{}{p0c}{violet}{}
\SFSAutomatEdge{p0}{}{p0ac}{violet}{}
\SFSAutomatEdge{p0ac}{}{p0}{bend right,sws-green, dashed}{}
\SFSAutomatEdge{p0ac}{}{p1}{sws-green, dashed}{}
\SFSAutomatEdge{p0c}{}{p0}{bend left,sws-green, dashed}{}
% \SFSAutomatEdge{p1}{}{p1b}{}{}
\SFSAutomatEdge{p1}{}{p1bc}{violet}{}
\SFSAutomatEdge{p1}{}{p1c}{violet}{}
% \SFSAutomatEdge{p1b}{}{p2}{}{}
\SFSAutomatEdge{p1bc}{}{p2}{sws-green, dashed}{}
\SFSAutomatEdge{p1bc}{}{p0}{bend right,sws-green, dashed}{}
\SFSAutomatEdge{p1c}{}{p0.south}{bend left=50,sws-green, dashed}{}
\SFSAutomatEdge{p2}{}{p2ab}{violet}{}
\SFSAutomatEdge{p2}{}{p2a}{bend right,violet}{}
\SFSAutomatEdge{p2}{}{p2b}{violet}{}
\SFSAutomatEdge{p2ab}{}{p2}{bend right,sws-green, dashed}{}
\SFSAutomatEdge{p2b}{}{p2}{bend left,sws-green, dashed}{}
\SFSAutomatEdge{p2ab}{}{p1.north}{bend right,sws-green, dashed}{}
\SFSAutomatEdge{p2a}{}{p1.south}{bend left,sws-green, dashed}{}


% \SFSAutomatEdge{init}{}{p0}{}{}  
% \SFSAutomatEdge{p0p}{}{p0cp}{\gr}{}
% \SFSAutomatEdge{p0p}{}{p0acp}{\gr}{}
\SFSAutomatEdge{p0acp}{}{p0p}{bend right,violet}{}
\SFSAutomatEdge{p0acp}{}{p1p}{violet}{}
\SFSAutomatEdge{p0cp}{}{p0p}{bend left,violet}{}
% \SFSAutomatEdge{p1}{}{p1b}{}{}
% \SFSAutomatEdge{p1p}{}{p1bcp}{violet}{}
% \SFSAutomatEdge{p1p}{}{p1cp}{violet}{}
% \SFSAutomatEdge{p1b}{}{p2}{}{}
\SFSAutomatEdge{p1bcp}{}{p2p}{violet}{}
\SFSAutomatEdge{p1bcp}{}{p0p}{bend right,violet}{}
\SFSAutomatEdge{p1cp}{}{p0p.south}{bend left=50,violet}{}
% \SFSAutomatEdge{p2p}{}{p2abp}{\gr}{}
% \SFSAutomatEdge{p2p}{}{p2ap}{bend right,\gr}{}
% \SFSAutomatEdge{p2p}{}{p2bp}{\gr}{}
\SFSAutomatEdge{p2abp}{}{p2p}{bend right,violet}{}
\SFSAutomatEdge{p2bp}{}{p2p}{bend left,\gr}{}
\SFSAutomatEdge{p2abp}{}{p1p.north}{bend right,violet}{}
\SFSAutomatEdge{p2ap}{}{p1p.south}{bend left,violet}{}

% \SFSAutomatEdge{init}{}{p0}{}{}
% % % \SFSAutomatEdge{p0}{}{p0a}{\lgr}{}
% \SFSAutomatEdge{p0}{}{p0ac}{violet}{}
% 
% \SFSAutomatEdge{p0ac}{}{p0}{sws-green, bend right}{}
% \SFSAutomatEdge{p0ac}{}{p1}{sws-green}{}

\SFSAutomatEdge{p0ac.south east}{}{p0acp.north east}{bend left, orange, dotted}{}
\SFSAutomatEdge{p0c.south east}{}{p0cp.north east}{bend left, orange, dotted}{}
\SFSAutomatEdge{p1bc.south east}{}{p1bcp.north east}{bend left, orange, dotted}{}
\SFSAutomatEdge{p1c.south east}{}{p1cp.north east}{bend left, orange, dotted}{}
\SFSAutomatEdge{p2ab.south east}{}{p2abp.north east}{bend left, orange, dotted}{}
\SFSAutomatEdge{p2b.south east}{}{p2bp.north east}{bend left, orange, dotted}{}
\SFSAutomatEdge{p2a.south east}{}{p2ap.north east}{bend left, orange, dotted}{}


% 
% \SFSAutomatEdge{p0acp}{}{p0p}{bend left,violet}{}
% \SFSAutomatEdge{p0acp}{}{p1p}{violet}{}


% \SFSAutomatEdge{p1p}{}{p1bcp.west}{violet,dotted}{}
\SFSAutomatEdge{p0p}{}{p0ac.south west}{violet, bend left}{}
\SFSAutomatEdge{p0p}{}{p0c.south west}{violet, bend left}{}
\SFSAutomatEdge{p1p}{}{p1bc.south west}{violet, bend left}{}
\SFSAutomatEdge{p1p}{}{p1c.south west}{violet, bend left}{}
\SFSAutomatEdge{p2p}{}{p2ab.south west}{violet, bend left}{}
\SFSAutomatEdge{p2p}{}{p2b.south west}{violet, bend left}{}
\SFSAutomatEdge{p2p}{}{p2a.south west}{violet, bend left}{}
% \SFSAutomatEdge{p1p}{}{p1bc.south west}{violet, bend left}{}

% \SFSAutomatEdge{p1bc}{}{p2}{bend left,sws-green}{}
% \SFSAutomatEdge{p1bc}{}{p0}{bend right,sws-green}{}
% \SFSAutomatEdge{p1bc.south east}{}{p1bcp}{bend left,orange}{}
  \end{footnotesize}
\end{tikzpicture}


==> fig_OGG_trace.tex <==
 \begin{tikzpicture}[auto,scale=1.5]
  \begin{footnotesize}
   %Plant realization
%                    \node (name) at (-0.1,-1.1) {$\GG'$:};          
          \node[mystate,fill=violet!20] (p0p) at (0,-2) {$p'_0$};
          \node[myestate,draw,fill=violet!20] (p0cp) at (1,-2.5) {$p'_0, \set{c}$};
          \node[myestate,draw,fill=violet!20] (p0acp) at (1,-2) {$p'_0, \set{a,c}$};
          \node[mystate,accepting,sws-red,fill=violet!20] (p1p) at (2,-2) {$p'_1$};
          \node[myestate,draw,fill=violet!20] (p1bcp) at (3,-1.8) {$p'_1, \set{b,c}$};
%           \node[myestate,draw,fill=violet!20] (p1bp) at (3,-2) {$p'_1, \set{b}$};
          \node[myestate,draw,fill=violet!20] (p1cp) at (3,-2.2) {$p'_1, \set{c}$};
          \node[mystate,accepting,sws-blue,fill=violet!20] (p2p) at (4,-2) {$p'_2$};
          \node[myestate,draw,fill=violet!20] (p2abp) at (5,-1.5) {$p'_2, \set{a,b}$};
          \node[myestate,draw,fill=violet!20] (p2bp) at (5,-2) {$p'_2, \set{b}$};
          \node[myestate,draw,fill=violet!20] (p2ap) at (5,-2.5) {$p'_2, \set{a}$};
        

% \SFSAutomatEdge{init}{}{p0}{}{}  
\SFSAutomatEdge{p0p}{}{p0cp}{\gr}{}
\SFSAutomatEdge{p0p}{}{p0acp}{\gr}{}
\SFSAutomatEdge{p0acp}{}{p0p}{bend right,\gr}{}
\SFSAutomatEdge{p0acp}{}{p1p}{\gr}{}
\SFSAutomatEdge{p0cp}{}{p0p}{bend left,\gr}{}
% \SFSAutomatEdge{p1}{}{p1b}{}{}
\SFSAutomatEdge{p1p}{}{p1bcp}{\gr}{}
\SFSAutomatEdge{p1p}{}{p1cp}{\gr}{}
% \SFSAutomatEdge{p1b}{}{p2}{}{}
\SFSAutomatEdge{p1bcp}{}{p2p}{\gr}{}
\SFSAutomatEdge{p1bcp}{}{p0p}{bend right,\gr}{}
\SFSAutomatEdge{p1cp}{}{p0p.south}{bend left=50,\gr}{}
\SFSAutomatEdge{p2p}{}{p2abp}{\gr}{}
\SFSAutomatEdge{p2p}{}{p2ap}{bend right,\gr}{}
\SFSAutomatEdge{p2p}{}{p2bp}{\gr}{}
\SFSAutomatEdge{p2abp}{}{p2p}{bend right,\gr}{}
\SFSAutomatEdge{p2bp}{}{p2p}{bend left,\gr}{}
\SFSAutomatEdge{p2abp}{}{p1p.north}{bend right,\gr}{}
\SFSAutomatEdge{p2ap}{}{p1p.south}{bend left,\gr}{}

\SFSAutomatEdge{p0p}{}{p0acp}{blue,dashed}{}
\SFSAutomatEdge{p0acp}{}{p1p}{blue,dashed}{}
\SFSAutomatEdge{p0cp}{}{p0p}{bend left,blue,dashed}{}
\SFSAutomatEdge{p1p}{}{p1bcp}{blue}{}
\SFSAutomatEdge{p1bcp}{}{p2p}{blue}{}
\SFSAutomatEdge{p1cp}{}{p0p.south}{bend left=50,blue,dashed}{}
\SFSAutomatEdge{p2p}{}{p2ap}{bend right,blue}{}
\SFSAutomatEdge{p2bp}{}{p2p}{bend left,blue,dashed}{}
\SFSAutomatEdge{p2abp}{}{p1p.north}{bend right,blue,dashed}{}
\SFSAutomatEdge{p2ap}{}{p1p.south}{bend left,blue}{}


% \uncover<3->{
% \SFSAutomatEdge{p0}{}{p0c}{green}{}
% }
% \uncover<3>{
% \SFSAutomatEdge{p0c}{}{p0}{bend left}{}
% }
% \uncover<4->{
% \SFSAutomatEdge{init}{}{p0}{}{}  
% }
% \uncover<5->{
% \SFSAutomatEdge{p0c}{}{p0}{bend left,blue}{}
% \SFSAutomatEdge{p0}{}{p0ac}{blue}{}
% }
% \uncover<6->{
% \SFSAutomatEdge{p0ac}{}{p0}{bend right,green}{}
% }
% \uncover<7->{
% \SFSAutomatEdge{p0ac}{}{p1}{blue}{}
% \SFSAutomatEdge{p1}{}{p1bc}{blue}{}
% }
% 
% 
% \draw [decorate,decoration={brace,amplitude=4pt}] ($(p2ab)+(0.5,0.4)$) -- ($(p2a)+(0.5,-0.4)$) node[midway, right=10pt,text width=2cm] {$\mathcal{F}_{strong}$\\$\quad=\neg\mathcal{F}_P\vee\mathcal{F}_E$\\[0.2cm] ($\bluecolor{\Box\Diamond p_2}\Rightarrow \redcolor{\Box\Diamond p_1})$\\ \textcolor{gray}{GR(1) Game}};
% 
% \draw [decorate,decoration={brace,amplitude=4pt}] ($(p2abp)+(0.5,0.4)$) -- ($(p2ap)+(0.5,-0.3)$) node[midway, right=10pt,text width=2cm] {$\mathcal{F}_{strong}\wedge\mathcal{F}_{weak}$\\$\quad=\mathcal{F}_P\wedge\mathcal{F}_E$\\[0.2cm] ($\bluecolor{\Box\Diamond p_2}\wedge \redcolor{\Box\Diamond p_1}$)\\ \textcolor{gray}{Generalized Büchi Game}};


  \end{footnotesize}
%         \SFSAutomatEdge{p10}{}{p7}{bend left}{}
% \draw[dashed] (2.5,1.3) rectangle (4.5,-0.3);
         \end{tikzpicture} 

